Complex box bounds for real maps

In this paper we prove complex bounds, also referred to as a priori bounds, for real analytic (and even C3) interval maps. This means that we associate to such a map a complex box mapping (which provides a kind of Markov structure), together with universal geometric bounds on the shape of the domains. Such bounds show that the first return maps to these domains are well-controlled, and consequently form one of the corner stones in many recent results on one-dimensional dynamics: renormalisation theory, rigidity results, density of hyperbolicity, local connectivity.

==> 43.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '43.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.033017bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77813444)%
    \put(0,0){\includegraphics[width=\unitlength]{43.pdf}}%
    \put(0.38560262,0.62259608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09885438\unitlength}\raggedright $I_2$\end{minipage}}}%
    \put(0.7259883,0.62259608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09885438\unitlength}\raggedright $I_1$\end{minipage}}}%
    \put(0.49906451,0.62259608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09885438\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.74017104,0.02692115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09885438\unitlength}\raggedright $I_1$\end{minipage}}}%
    \put(0.49906451,0.02692115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09885438\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.10194789,0.62259608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09885438\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.11613062,0.02692114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09885438\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.96709482,0.02692115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09885438\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.95291209,0.62259608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09885438\unitlength}\raggedright $1$\end{minipage}}}%
    \put(-0.00120455,0.37617637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09885438\unitlength}\raggedright $z^\ell$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> 50.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '50.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15995368)%
    \put(0,0){\includegraphics[width=\unitlength]{50.pdf}}%
   
    \put(0.3654492,0.12274628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25523288\unitlength}\raggedright $c_{i+1}$\end{minipage}}}%
    \put(0.51830999,0.1227261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43056663\unitlength}\raggedright $G_{(p-1)r+i+1}$\end{minipage}}}%
    \put(0.76687776,0.10049737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{(p-1)r+i+1}$}}}%
    \put(0.00211929,0.1227261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43056663\unitlength}\raggedright $L_{(p-1)r+i+1}$\end{minipage}}}%
    \put(0.4146386,0.0833854){\color[rgb]{0,0,0}\rotatebox{-84.68985859}{\makebox(0,0)[lt]{\begin{minipage}{0.09212769\unitlength}\raggedright $=$\end{minipage}}}}%
    \put(0.38456737,0.02715541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49701944\unitlength}\raggedright $f(c')$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> 501.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '501.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60375621)%
    \put(0,0){\includegraphics[width=\unitlength]{501.pdf}}%
   
    \put(0.48469783,0.42019639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2509745\unitlength}\raggedright $f(c')=c_{i+1}$\end{minipage}}}%
    \put(0.03756742,0.42150977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42338293\unitlength}\raggedright $G_{(q-2)r+i+1}$\end{minipage}}}%
    \put(0.77316591,0.40365168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{(q-2)r+i+1}$}}}%
    \put(0.54522904,0.0267464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2509745\unitlength}\raggedright $c'=c_{i}$\end{minipage}}}%
    \put(0.26324102,0.0267464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2509745\unitlength}\raggedright $c_{-r-i}$\end{minipage}}}%
    \put(0.05636662,0.02672655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42338293\unitlength}\raggedright $G_{(q-2)r+i}$\end{minipage}}}%
    \put(0.01206283,0.26287455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2509745\unitlength}\raggedright $f$\end{minipage}}}%
    \put(0.30217266,0.40819726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2509745\unitlength}\raggedright $c_{-r-i-1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> 51.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '51.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.05810129bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47067053)%
    \put(0,0){\includegraphics[width=\unitlength]{51.pdf}}%
   
    \put(0.17468547,0.02351684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21019247\unitlength}\raggedright $c'=c_{i}$\end{minipage}}}%
    \put(0.45656252,0.02238363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35458544\unitlength}\raggedright $G_{(p-1)r+i}$\end{minipage}}}%
    \put(0.17895519,0.21393197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58170092\unitlength}\raggedright  $D_{\theta}(c_{i}, w_{i})$\end{minipage}}}%
    \put(0.60755758,0.19301074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{\lambda'_2\theta}(R_{(p-1)r+i})$}}}%
    \put(0.48810232,0.28040524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17418832\unitlength}\raggedright $\hat L$\end{minipage}}}%
    \put(0.67701049,0.00407756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{(p-1)r+i}$}}}%
    \put(0.37791004,0.02240025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21019247\unitlength}\raggedright $w_{i}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> 512.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '512.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.62126201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48405109)%
    \put(0,0){\includegraphics[width=\unitlength]{512.pdf}}%
       \put(0.19297377,0.02298254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21565635\unitlength}\raggedright $c'=c_{i}$\end{minipage}}}%
    \put(0.48458443,0.0241111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36380278\unitlength}\raggedright $G_{(p-1)r+i}$\end{minipage}}}%
    \put(0.2033085,0.22831253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59682206\unitlength}\raggedright  $D_{\theta}(c_{i}, w_{i})$\end{minipage}}}%
    \put(0.55094675,0.20387116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{\lambda'_4\theta}(R_{(p-1)r+i})$}}}%
    \put(0.37797919,0.16270692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1787163\unitlength}\raggedright $\hat B$\end{minipage}}}%
    \put(0.69460917,0.00532917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{(p-1)r+i}$}}}%
    \put(0.3877337,0.02412816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21565635\unitlength}\raggedright $w_{i}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> 72.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '72.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{526.078386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51052466)%
    \put(0,0){\includegraphics[width=\unitlength]{72.pdf}}%
    \put(0.27008229,0.01442276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05648261\unitlength}\raggedright $c_0$\end{minipage}}}%
    \put(0.70677691,0.46423922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0956538\unitlength}\raggedright $f^{k_*}(c_0)$\end{minipage}}}%
    \put(0.84245609,0.47983234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159757\unitlength}\raggedright $\LL_{f^{t_*}(c_0)}(I^{m(0)})$\end{minipage}}}%
    \put(0.00266708,0.51358365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159757\unitlength}\raggedright $I^{m(0)}$\end{minipage}}}%
    \put(0.40166075,0.33168328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159757\unitlength}\raggedright $I^{m(1)}$\end{minipage}}}%
    \put(0.0201512,0.32858888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159757\unitlength}\raggedright $f^{k_0}(c_0)$\end{minipage}}}%
    \put(0.55957807,0.44546463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0956538\unitlength}\raggedright $f^{k'_0}(c_0)$\end{minipage}}}%
    \put(-0.00066377,0.47855811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159757\unitlength}\raggedright $I^{m(0)+1}$\end{minipage}}}%
    \put(0.36305538,0.26172417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159757\unitlength}\raggedright $f^{k'_1}(c_0)$\end{minipage}}}%
    \put(0.15610156,0.17357607){\color[rgb]{0,0,0}\rotatebox{-90.35050568}{\makebox(0,0)[lt]{\begin{minipage}{0.02248265\unitlength}\raggedright $\ldots$\end{minipage}}}}%
    \put(0.3248429,0.07159145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159757\unitlength}\raggedright $I^{m(l)}$\end{minipage}}}%
    \put(0.32546012,0.09926546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159757\unitlength}\raggedright $I^{m(l)-1}$\end{minipage}}}%
    \put(0.1413019,0.05239684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{k_{l-1}}(c_0)$}}}%
    \put(0.00579062,0.4423271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15492587\unitlength}\raggedright $I^{m(0)+2}$\end{minipage}}}%
    \put(0.12445166,0.39129965){\color[rgb]{0,0,0}\rotatebox{-90.35050568}{\makebox(0,0)[lt]{\begin{minipage}{0.02248265\unitlength}\raggedright $\ldots$\end{minipage}}}}%
    \put(0.36409822,0.29551196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159757\unitlength}\raggedright $I^{m(1)+1}$\end{minipage}}}%
    \put(0.12182153,0.25723717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15492587\unitlength}\raggedright $I^{m(1)+2}$\end{minipage}}}%
    \put(0.78090836,0.45236829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{j_0}$}}}%
    \put(0.30720307,0.01900798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{k_l}$}}}%
  \end{picture}%
\endgroup%


==> 722.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '722.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.02568893bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59379988)%
    \put(0,0){\includegraphics[width=\unitlength]{722.pdf}}%
    \put(0.79804633,0.53608361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06662011\unitlength}\raggedright $G_{j_0}$\end{minipage}}}%
    \put(0.19119963,0.2547885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06662011\unitlength}\raggedright $G_{j'_0}$\end{minipage}}}%
    \put(0.41851324,0.03896832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06662011\unitlength}\raggedright $G_{j_1}$\end{minipage}}}%
    \put(0.48005559,0.12705724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11295049\unitlength}\raggedright $I^{\tilde m(1)}$\end{minipage}}}%
    \put(0.52644122,0.24660668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07943167\unitlength}\raggedright $f^{q_0}$\end{minipage}}}%
    \put(0.19516807,0.06633431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07943167\unitlength}\raggedright $f^{q_0}$\end{minipage}}}%
    \put(0.63662065,0.35806726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07943167\unitlength}\raggedright $f^{n q_0}$\end{minipage}}}%
    \put(-0.00075668,0.54337606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^{\tilde m(0)}$}}}%
    \put(0.01011429,0.45822011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^{\tilde m(0)+1}$}}}%
    \put(0.52808389,0.44549219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14181101\unitlength}\raggedright $G_{j_0-q_0}$\end{minipage}}}%
    \put(0.77948274,0.42507635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07943167\unitlength}\raggedright $f^{q_0}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> AB-I-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AB(I)2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.0703125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34467772)%
    \put(0,0){\includegraphics[width=\unitlength]{AB-I-2.pdf}}%
    \put(0.22427599,0.35211199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44259622\unitlength}\raggedright free from  $\omega(c_0)$\end{minipage}}}%
    \put(0.62124669,0.00642232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal B(\mathcal B(I))$}}}%
    \put(0.23231656,0.00642238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal B(\mathcal A(I))$}}}%
    \put(0.35871383,0.17975178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal A^2(I)$}}}%
  \end{picture}%
\endgroup%


==> Y_i.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Y_i.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.59956055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87570066)%
    \put(0,0){\includegraphics[width=\unitlength]{Y_i.pdf}}%
    \put(0.36189621,0.4249912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.50557123,0.42499125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau(\alpha)$}}}%
    \put(-0.00137981,0.05470676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.86767914,0.05470676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau(\beta)$}}}%
    \put(0.42730924,0.07806865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_0$}}}%
    \put(0.42847725,0.00564698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_0$}}}%
    \put(0.31400443,0.00681509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{-1}$}}}%
    \put(0.21588488,0.00798319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{-2}$}}}%
    \put(0.13411858,0.0091513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{-3}$}}}%
    \put(0.04300755,0.0103193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{-4}$}}}%
    \put(0.5265968,0.00564698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{1}$}}}%
    \put(0.62471636,0.00564698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{2}$}}}%
    \put(0.72283591,0.00564698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{3}$}}}%
    \put(0.80460221,0.00564698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{4}$}}}%
  \end{picture}%
\endgroup%


==> diagram1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{151.98415527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75024268)%
    \put(0,0){\includegraphics[width=\unitlength]{diagram1.pdf}}%
    \put(0.49042459,0.71654194){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_{i-1} $ \,\,non-terminating}}}%
    \put(0.49055246,0.68113448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{and $I_{i}$ terminating}}}%
    \put(0.4994144,0.50795692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat I\subset I_{i-1}$
terminating}}}%
    \put(0.49351008,0.34981345){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal R( I_i)$}}}%
    \put(0.10601699,0.20701203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal R(I_i)$}}}%
    \put(0.44580485,0.20956035){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal R(I_i)$}}}%
    \put(0.76892861,0.20914077){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal R(I_i)$}}}%
    \put(0.54891795,0.20812355){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Feigenbaum}}}%
    \put(0.20815126,0.2070285){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{terminating}}}%
    \put(0.88937044,0.20881244){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{non-terminating}}}%
    \put(0.49767376,0.03116242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal R(I_i)=I_{i+1}$}}}%
    \put(0.16288303,0.03273416){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_{i+1}$}}}%
    \put(0.84203017,0.03148795){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_{i+1}$}}}%
    \put(0.51493887,0.58934121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition~\ref{folding lemma}}}}%
    \put(0.51938462,0.41262509){\color[rgb]{0,0,0}\makebox(0,0)[lb]
		{\smash{Corollary~\ref{cor:terminating angle control}}}}%
    \put(-0.00076077,0.1158756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Corollary~\ref{chain space}}}}%
    \put(0.86281384,0.11587552){\color[rgb]{0,0,0}\makebox(0,0)[lb]
			{\smash{Proposition~\ref{prop:from renormalization to landing}}}}%
    \put(0.31434609,0.29812381){\color[rgb]{0,0,0}\rotatebox{30.87950468}{\makebox(0,0)[lb]{\smash{$=$}}}}%
    \put(0.65805113,0.31598579){\color[rgb]{0,0,0}\rotatebox{-29.40255148}{\makebox(0,0)[lb]{\smash{$=$}}}}%
    \put(0.52295166,0.29256473){\color[rgb]{0,0,0}\rotatebox{-86.35890851}{\makebox(0,0)[lb]{\smash{$=$}}}}%
    \put(0.51406032,0.13807709){\color[rgb]{0,0,0}\rotatebox{-86.35890851}{\makebox(0,0)[lb]{\smash{$=$}}}}%
  \end{picture}%
\endgroup%


==> diagram222.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram222.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{152.81607666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53953747)%
    \put(0,0){\includegraphics[width=\unitlength]{diagram222.pdf}}%
    \put(0.48767176,0.49598836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_{i-1}$ terminating}}}%
    \put(0.49626738,0.34790908){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal R( I_{i-1})$}}}%
    \put(0.55450014,0.20855372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Feigenbaum}}}%
    \put(0.22496797,0.20590145){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{terminating}}}%
    \put(0.88797792,0.20856834){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{non-terminating}}}%
    \put(0.50040839,0.03099277){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal R(I_i)=I_{i}$}}}%
    \put(0.16744024,0.03255595){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_{i}$}}}%
    \put(0.84289015,0.03131653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_{i}$}}}%
    \put(0.52200106,0.41037878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition 7.3}}}%
    \put(-0.00075663,0.11524478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Corollary 4.8}}}%
    \put(0.86356068,0.1152447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposition 7.5}}}%
    \put(0.10032677,0.20731421){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal R( I_{i-1})$}}}%
    \put(0.43863101,0.20752686){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal R( I_{i-1})$}}}%
    \put(0.7427495,0.20887732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal R( I_{i-1})$}}}%
    \put(0.3163942,0.29896942){\color[rgb]{0,0,0}\rotatebox{33.63477148}{\makebox(0,0)[lb]{\smash{$=$}}}}%
    \put(0.67324044,0.30961775){\color[rgb]{0,0,0}\rotatebox{-25.00882116}{\makebox(0,0)[lb]{\smash{$=$}}}}%
    \put(0.52637152,0.29406013){\color[rgb]{0,0,0}\rotatebox{-92.64757339}{\makebox(0,0)[lb]{\smash{$=$}}}}%
    \put(0.5248083,0.12992092){\color[rgb]{0,0,0}\rotatebox{-92.64757339}{\makebox(0,0)[lb]{\smash{$=$}}}}%
  \end{picture}%
\endgroup%


==> inicio.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inicio.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16623741)%
    \put(0,0){\includegraphics[width=\unitlength]{inicio.pdf}}%
       \put(0.49819714,0.12966829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25578301\unitlength}\raggedright $c_r$\end{minipage}}}%
    \put(0.65260973,0.12828928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43149468\unitlength}\raggedright $G_{pr}$\end{minipage}}}%
    \put(0.84301281,0.10737142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F^2$}}}%
    \put(0.30954061,0.11008898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.1520528,0.11416538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F^1$}}}%
    \put(0.49004446,0.02721394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25578301\unitlength}\raggedright $f^r(c)$\end{minipage}}}%
    \put(0.52068896,0.07646895){\color[rgb]{0,0,0}\rotatebox{-90.6621345}{\makebox(0,0)[lt]{\begin{minipage}{0.07190154\unitlength}\raggedright $=$\end{minipage}}}}%
    \put(0.38315607,0.12964806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43149468\unitlength}\raggedright $G_{0}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> intersecting.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{intersecting.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8952,3270)(661,-2848)
\put(8851,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_S\cap V_Q$}%
}}}}
\put(1201,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_Q$}%
}}}}
\put(1801,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_Q$}%
}}}}
\put(676,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_Q$}%
}}}}
\put(3451,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_S$}%
}}}}
\put(3751,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_S$}%
}}}}
\put(3151,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_S$}%
}}}}
\put(6076,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(7726,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_S\cap U_Q$}%
}}}}
\end{picture}%


==> monotone.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monotone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.10001221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87501547)%
    \put(0,0){\includegraphics[width=\unitlength]{monotone.pdf}}%
    \put(0.32732266,0.42886683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.4695438,0.42886688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau(\alpha)$}}}%
    \put(0.6919643,0.00722522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathcal {Y}}_{\tau(\beta)}$}}}%
    \put(0.33058235,0.00722522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathcal {Y}}_{\alpha}$}}}%
    \put(-0.00136584,0.00558984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathcal{Y}}_{\beta}$}}}%
  \end{picture}%
\endgroup%


==> poincare.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'poincare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71510785)%
    \put(0,0){\includegraphics[width=\unitlength]{poincare.pdf}}%
    \put(0.47895399,0.30617374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.78086323,0.37749089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.7832404,0.30617374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
  \end{picture}%
\endgroup%

